Stabilizing data-link over non-FIFO channels with optimal fault-resilience

Self-stabilizing systems have the ability to converge to a correct behavior when started in any configuration. Most of the work done so far in the self-stabilization area assumed either communication via shared memory or via FIFO channels. This paper is the first to lay the bases for the design of self-stabilizing message passing algorithms over unreliable non-FIFO channels. We propose a fault-send-deliver optimal stabilizing data-link layer that emulates a reliable FIFO communication channel over unreliable capacity bounded non-FIFO channels.

==> schema.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jan 26 15:06:45 CET 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="147.5" y-min="0" y-max="85" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Physical Channel
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Stabilizing Data-Link
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Application Layer
%</text>
%<parallelogram p3= "(47.5,70)"
%	 p2= "(47.5,80)"
%	 p1= "(7.5,80)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(47.5,40)"
%	 p2= "(47.5,55)"
%	 p1= "(7.5,55)"
%	 fill-style= "none"
%	 />
%<parallelogram right-arrow= "head"
%	 p3= "(47.5,10)"
%	 p2= "(47.5,20)"
%	 p1= "(7.5,20)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(17.5,70);(17.5,70);(17.5,55);(17.5,55)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(17.5,40);(17.5,40);(17.5,20);(17.5,20)"
%	 />
%<ellipse right-arrow= "head"
%	 p3= "(42.5,20)"
%	 p2= "(42.5,60)"
%	 p1= "(32.5,60)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "180"
%	 angle-start= "0"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Send(m)
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%SendPacket(m,ab)
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(52.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Physical Channel
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Stabilizing Data-Link
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Application Layer
%</text>
%<parallelogram p3= "(137.5,70)"
%	 p2= "(137.5,80)"
%	 p1= "(97.5,80)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(137.5,40)"
%	 p2= "(137.5,55)"
%	 p1= "(97.5,55)"
%	 fill-style= "none"
%	 />
%<parallelogram right-arrow= "head"
%	 p3= "(137.5,10)"
%	 p2= "(137.5,20)"
%	 p1= "(97.5,20)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(127.5,55);(127.5,55);(127.5,70);(127.5,70)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(107.5,40);(107.5,40);(107.5,20);(107.5,20)"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(147.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%DeliverMessage(m)
%</text>
%<parallelogram right-arrow= "head"
%	 p3= "(142.5,5)"
%	 p2= "(142.5,85)"
%	 p1= "(92.5,85)"
%	 fill-style= "none"
%	 />
%<parallelogram right-arrow= "head"
%	 p3= "(52.5,5)"
%	 p2= "(52.5,85)"
%	 p1= "(2.5,85)"
%	 fill-style= "none"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_i$
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(117.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_j$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(47.5,17.5);(47.5,17.5);(97.5,17.5);(97.5,17.5)"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%(Send part)
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%(Receive part)
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%ReceivePacket(ack,(m,ab))
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%SendPacket(ack,(m,ab))
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(147.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%ReceivePacket(m,ab)
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(97.5,12.5);(97.5,12.5);(47.5,12.5);(47.5,12.5)"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(72.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Messages
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(72.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Acknowledgements
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(127.5,20);(127.5,20);(127.5,40);(127.5,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(37.5,55);(37.5,55);(37.5,70);(37.5,70)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(52.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%DeliverAck(m)
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(107.5,70);(107.5,70);(107.5,55);(107.5,55)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(97.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Receive()
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(147.5,85)(0,0)
\put(27.5,15){\makebox(0,0)[cc]{Physical Channel}}

\put(27.5,50){\makebox(0,0)[cc]{Stabilizing Data-Link}}

\put(27.5,75){\makebox(0,0)[cc]{Application Layer}}

\linethickness{0.3mm}
\put(7.5,80){\line(1,0){40}}
\put(7.5,70){\line(0,1){10}}
\put(47.5,70){\line(0,1){10}}
\put(7.5,70){\line(1,0){40}}
\linethickness{0.3mm}
\put(7.5,55){\line(1,0){40}}
\put(7.5,40){\line(0,1){15}}
\put(47.5,40){\line(0,1){15}}
\put(7.5,40){\line(1,0){40}}
\linethickness{0.3mm}
\put(7.5,20){\line(1,0){40}}
\put(7.5,10){\line(0,1){10}}
\put(47.5,10){\line(0,1){10}}
\put(7.5,10){\line(1,0){40}}
\linethickness{0.3mm}
\put(17.5,55){\line(0,1){15}}
\put(17.5,55){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(17.5,20){\line(0,1){20}}
\put(17.5,20){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(42.5,39.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(42.49,39)(0,0.5){1}{\line(0,1){0.5}}
\multiput(42.49,38.51)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(42.48,38.01)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(42.46,37.51)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(42.44,37.02)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(42.42,36.53)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(42.4,36.04)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(42.37,35.55)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(42.35,35.06)(0.03,0.48){1}{\line(0,1){0.48}}
\multiput(42.31,34.58)(0.03,0.48){1}{\line(0,1){0.48}}
\multiput(42.28,34.1)(0.04,0.48){1}{\line(0,1){0.48}}
\multiput(42.24,33.63)(0.04,0.47){1}{\line(0,1){0.47}}
\multiput(42.2,33.16)(0.04,0.47){1}{\line(0,1){0.47}}
\multiput(42.15,32.69)(0.04,0.47){1}{\line(0,1){0.47}}
\multiput(42.11,32.23)(0.05,0.46){1}{\line(0,1){0.46}}
\multiput(42.06,31.77)(0.05,0.46){1}{\line(0,1){0.46}}
\multiput(42,31.32)(0.05,0.45){1}{\line(0,1){0.45}}
\multiput(41.95,30.88)(0.06,0.45){1}{\line(0,1){0.45}}
\multiput(41.89,30.43)(0.06,0.44){1}{\line(0,1){0.44}}
\multiput(41.83,30)(0.06,0.43){1}{\line(0,1){0.43}}
\multiput(41.77,29.57)(0.06,0.43){1}{\line(0,1){0.43}}
\multiput(41.7,29.15)(0.07,0.42){1}{\line(0,1){0.42}}
\multiput(41.63,28.73)(0.07,0.42){1}{\line(0,1){0.42}}
\multiput(41.56,28.33)(0.07,0.41){1}{\line(0,1){0.41}}
\multiput(41.49,27.92)(0.07,0.4){1}{\line(0,1){0.4}}
\multiput(41.41,27.53)(0.08,0.39){1}{\line(0,1){0.39}}
\multiput(41.33,27.14)(0.08,0.39){1}{\line(0,1){0.39}}
\multiput(41.25,26.77)(0.08,0.38){1}{\line(0,1){0.38}}
\multiput(41.17,26.4)(0.08,0.37){1}{\line(0,1){0.37}}
\multiput(41.08,26.04)(0.09,0.36){1}{\line(0,1){0.36}}
\multiput(40.99,25.68)(0.09,0.35){1}{\line(0,1){0.35}}
\multiput(40.9,25.34)(0.09,0.34){1}{\line(0,1){0.34}}
\multiput(40.81,25)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(40.71,24.68)(0.09,0.33){1}{\line(0,1){0.33}}
\multiput(40.62,24.36)(0.1,0.32){1}{\line(0,1){0.32}}
\multiput(40.52,24.06)(0.1,0.31){1}{\line(0,1){0.31}}
\multiput(40.42,23.76)(0.1,0.3){1}{\line(0,1){0.3}}
\multiput(40.32,23.48)(0.1,0.29){1}{\line(0,1){0.29}}
\multiput(40.21,23.2)(0.1,0.28){1}{\line(0,1){0.28}}
\multiput(40.11,22.93)(0.11,0.27){1}{\line(0,1){0.27}}
\multiput(40,22.68)(0.11,0.25){1}{\line(0,1){0.25}}
\multiput(39.89,22.44)(0.11,0.24){1}{\line(0,1){0.24}}
\multiput(39.78,22.2)(0.11,0.23){1}{\line(0,1){0.23}}
\multiput(39.67,21.98)(0.11,0.22){1}{\line(0,1){0.22}}
\multiput(39.56,21.77)(0.11,0.21){1}{\line(0,1){0.21}}
\multiput(39.44,21.57)(0.11,0.2){1}{\line(0,1){0.2}}
\multiput(39.33,21.38)(0.12,0.19){1}{\line(0,1){0.19}}
\multiput(39.21,21.21)(0.12,0.18){1}{\line(0,1){0.18}}
\multiput(39.09,21.04)(0.12,0.16){1}{\line(0,1){0.16}}
\multiput(38.97,20.89)(0.12,0.15){1}{\line(0,1){0.15}}
\multiput(38.85,20.75)(0.12,0.14){1}{\line(0,1){0.14}}
\multiput(38.73,20.62)(0.12,0.13){1}{\line(0,1){0.13}}
\multiput(38.61,20.5)(0.12,0.12){1}{\line(1,0){0.12}}
\multiput(38.49,20.4)(0.12,0.1){1}{\line(1,0){0.12}}
\multiput(38.37,20.3)(0.12,0.09){1}{\line(1,0){0.12}}
\multiput(38.25,20.22)(0.12,0.08){1}{\line(1,0){0.12}}
\multiput(38.12,20.16)(0.12,0.07){1}{\line(1,0){0.12}}
\multiput(38,20.1)(0.12,0.06){1}{\line(1,0){0.12}}
\multiput(37.87,20.06)(0.12,0.04){1}{\line(1,0){0.12}}
\multiput(37.75,20.02)(0.12,0.03){1}{\line(1,0){0.12}}
\multiput(37.62,20.01)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(37.5,20)(0.12,0.01){1}{\line(1,0){0.12}}
\multiput(37.38,20.01)(0.12,-0.01){1}{\line(1,0){0.12}}
\multiput(37.25,20.02)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(37.13,20.06)(0.12,-0.03){1}{\line(1,0){0.12}}
\multiput(37,20.1)(0.12,-0.04){1}{\line(1,0){0.12}}
\multiput(36.88,20.16)(0.12,-0.06){1}{\line(1,0){0.12}}
\multiput(36.75,20.22)(0.12,-0.07){1}{\line(1,0){0.12}}
\multiput(36.63,20.3)(0.12,-0.08){1}{\line(1,0){0.12}}
\multiput(36.51,20.4)(0.12,-0.09){1}{\line(1,0){0.12}}
\multiput(36.39,20.5)(0.12,-0.1){1}{\line(1,0){0.12}}
\multiput(36.27,20.62)(0.12,-0.12){1}{\line(1,0){0.12}}
\multiput(36.15,20.75)(0.12,-0.13){1}{\line(0,-1){0.13}}
\multiput(36.03,20.89)(0.12,-0.14){1}{\line(0,-1){0.14}}
\multiput(35.91,21.04)(0.12,-0.15){1}{\line(0,-1){0.15}}
\multiput(35.79,21.21)(0.12,-0.16){1}{\line(0,-1){0.16}}
\multiput(35.67,21.38)(0.12,-0.18){1}{\line(0,-1){0.18}}
\multiput(35.56,21.57)(0.12,-0.19){1}{\line(0,-1){0.19}}
\multiput(35.44,21.77)(0.11,-0.2){1}{\line(0,-1){0.2}}
\multiput(35.33,21.98)(0.11,-0.21){1}{\line(0,-1){0.21}}
\multiput(35.22,22.2)(0.11,-0.22){1}{\line(0,-1){0.22}}
\multiput(35.11,22.44)(0.11,-0.23){1}{\line(0,-1){0.23}}
\multiput(35,22.68)(0.11,-0.24){1}{\line(0,-1){0.24}}
\multiput(34.89,22.93)(0.11,-0.25){1}{\line(0,-1){0.25}}
\multiput(34.79,23.2)(0.11,-0.27){1}{\line(0,-1){0.27}}
\multiput(34.68,23.48)(0.1,-0.28){1}{\line(0,-1){0.28}}
\multiput(34.58,23.76)(0.1,-0.29){1}{\line(0,-1){0.29}}
\multiput(34.48,24.06)(0.1,-0.3){1}{\line(0,-1){0.3}}
\multiput(34.38,24.36)(0.1,-0.31){1}{\line(0,-1){0.31}}
\multiput(34.29,24.68)(0.1,-0.32){1}{\line(0,-1){0.32}}
\multiput(34.19,25)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(34.1,25.34)(0.09,-0.33){1}{\line(0,-1){0.33}}
\multiput(34.01,25.68)(0.09,-0.34){1}{\line(0,-1){0.34}}
\multiput(33.92,26.04)(0.09,-0.35){1}{\line(0,-1){0.35}}
\multiput(33.83,26.4)(0.09,-0.36){1}{\line(0,-1){0.36}}
\multiput(33.75,26.77)(0.08,-0.37){1}{\line(0,-1){0.37}}
\multiput(33.67,27.14)(0.08,-0.38){1}{\line(0,-1){0.38}}
\multiput(33.59,27.53)(0.08,-0.39){1}{\line(0,-1){0.39}}
\multiput(33.51,27.92)(0.08,-0.39){1}{\line(0,-1){0.39}}
\multiput(33.44,28.33)(0.07,-0.4){1}{\line(0,-1){0.4}}
\multiput(33.37,28.73)(0.07,-0.41){1}{\line(0,-1){0.41}}
\multiput(33.3,29.15)(0.07,-0.42){1}{\line(0,-1){0.42}}
\multiput(33.23,29.57)(0.07,-0.42){1}{\line(0,-1){0.42}}
\multiput(33.17,30)(0.06,-0.43){1}{\line(0,-1){0.43}}
\multiput(33.11,30.43)(0.06,-0.43){1}{\line(0,-1){0.43}}
\multiput(33.05,30.88)(0.06,-0.44){1}{\line(0,-1){0.44}}
\multiput(33,31.32)(0.06,-0.45){1}{\line(0,-1){0.45}}
\multiput(32.94,31.77)(0.05,-0.45){1}{\line(0,-1){0.45}}
\multiput(32.89,32.23)(0.05,-0.46){1}{\line(0,-1){0.46}}
\multiput(32.85,32.69)(0.05,-0.46){1}{\line(0,-1){0.46}}
\multiput(32.8,33.16)(0.04,-0.47){1}{\line(0,-1){0.47}}
\multiput(32.76,33.63)(0.04,-0.47){1}{\line(0,-1){0.47}}
\multiput(32.72,34.1)(0.04,-0.47){1}{\line(0,-1){0.47}}
\multiput(32.69,34.58)(0.04,-0.48){1}{\line(0,-1){0.48}}
\multiput(32.65,35.06)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(32.63,35.55)(0.03,-0.48){1}{\line(0,-1){0.48}}
\multiput(32.6,36.04)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.58,36.53)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.56,37.02)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.54,37.51)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.52,38.01)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.51,38.51)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.51,39)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.5,39.5)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.5,40)(0,-0.5){1}{\line(0,-1){0.5}}
\put(32.5,40){\vector(-0,1){0.12}}

\put(7.5,62.5){\makebox(0,0)[cc]{Send(m)}}

\put(0,27.5){\makebox(0,0)[cc]{SendPacket(m,ab)}}

\put(52.5,30){\makebox(0,0)[cc]{}}

\put(132.5,55){\makebox(0,0)[cc]{}}

\put(117.5,15){\makebox(0,0)[cc]{Physical Channel}}

\put(117.5,50){\makebox(0,0)[cc]{Stabilizing Data-Link}}

\put(117.5,75){\makebox(0,0)[cc]{Application Layer}}

\linethickness{0.3mm}
\put(97.5,80){\line(1,0){40}}
\put(97.5,70){\line(0,1){10}}
\put(137.5,70){\line(0,1){10}}
\put(97.5,70){\line(1,0){40}}
\linethickness{0.3mm}
\put(97.5,55){\line(1,0){40}}
\put(97.5,40){\line(0,1){15}}
\put(137.5,40){\line(0,1){15}}
\put(97.5,40){\line(1,0){40}}
\linethickness{0.3mm}
\put(97.5,20){\line(1,0){40}}
\put(97.5,10){\line(0,1){10}}
\put(137.5,10){\line(0,1){10}}
\put(97.5,10){\line(1,0){40}}
\linethickness{0.3mm}
\put(127.5,55){\line(0,1){15}}
\put(127.5,70){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(107.5,20){\line(0,1){20}}
\put(107.5,20){\vector(0,-1){0.12}}
\put(147.5,62.5){\makebox(0,0)[cc]{DeliverMessage(m)}}

\linethickness{0.3mm}
\put(92.5,85){\line(1,0){50}}
\put(92.5,5){\line(0,1){80}}
\put(142.5,5){\line(0,1){80}}
\put(92.5,5){\line(1,0){50}}
\linethickness{0.3mm}
\put(2.5,85){\line(1,0){50}}
\put(2.5,5){\line(0,1){80}}
\put(52.5,5){\line(0,1){80}}
\put(2.5,5){\line(1,0){50}}
\put(27.5,0){\makebox(0,0)[cc]{$p_i$}}

\put(117.5,0){\makebox(0,0)[cc]{$p_j$}}

\linethickness{0.3mm}
\put(47.5,17.5){\line(1,0){50}}
\put(97.5,17.5){\vector(1,0){0.12}}
\put(27.5,45){\makebox(0,0)[cc]{(Send part)}}

\put(117.5,45){\makebox(0,0)[cc]{(Receive part)}}

\put(67.5,35){\makebox(0,0)[cc]{ReceivePacket(ack,(m,ab))}}

\put(85,27.5){\makebox(0,0)[cc]{SendPacket(ack,(m,ab))}}

\put(147.5,35){\makebox(0,0)[cc]{ReceivePacket(m,ab)}}

\linethickness{0.3mm}
\put(47.5,12.5){\line(1,0){50}}
\put(47.5,12.5){\vector(-1,0){0.12}}
\put(72.5,20){\makebox(0,0)[cc]{Messages}}

\put(72.5,10){\makebox(0,0)[cc]{Acknowledgements}}

\linethickness{0.3mm}
\put(127.5,20){\line(0,1){20}}
\put(127.5,40){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(37.5,55){\line(0,1){15}}
\put(37.5,70){\vector(0,1){0.12}}
\put(52.5,62.5){\makebox(0,0)[cc]{DeliverAck(m)}}

\linethickness{0.3mm}
\put(107.5,55){\line(0,1){15}}
\put(107.5,55){\vector(0,-1){0.12}}
\put(97.5,62.5){\makebox(0,0)[cc]{Receive()}}

\end{picture}

